Coherently tunable third-order nonlinearity in a nanojunction

A possibility of tuning the phase of the third-order Kerr-type nonlinear susceptibility in a system consisting of two interacting metal nanospheres and a nonlinearly polarizable molecule is investigated theoretically and numerically. It is shown that by varying the relative inter-sphere separation, it is possible to tune the phase of the effective nonlinear susceptibility \chi^{(3)}(\omega;\omega,\omega,-\omega)$ in the whole range from 0 to $2\pi$.

==> eo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: eo.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Thu Jun 23 13:35:14 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 306 172
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(3060,1728)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 438 M
63 0 V
2397 0 R
-63 0 V
450 914 M
63 0 V
2397 0 R
-63 0 V
450 1390 M
63 0 V
2397 0 R
-63 0 V
450 200 M
0 63 V
0 1365 R
0 -63 V
1270 200 M
0 63 V
0 1365 R
0 -63 V
2090 200 M
0 63 V
0 1365 R
0 -63 V
2910 200 M
0 63 V
0 1365 R
0 -63 V
1.000 UL
LTb
450 200 M
2460 0 V
0 1428 V
-2460 0 V
450 200 L
1.000 UL
LT0
2563 1515 M
247 0 V
450 798 M
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
3 3 V
2 3 V
2 2 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 4 V
3 3 V
2 4 V
2 4 V
3 4 V
2 4 V
3 4 V
2 4 V
3 4 V
2 5 V
3 5 V
2 5 V
3 5 V
2 5 V
3 6 V
2 6 V
2 6 V
3 7 V
2 7 V
3 7 V
2 8 V
3 8 V
2 10 V
3 9 V
2 11 V
3 11 V
2 13 V
3 14 V
2 14 V
2 16 V
3 16 V
2 14 V
3 8 V
2 0 V
3 -9 V
2 -13 V
3 -15 V
2 -15 V
3 -14 V
2 -12 V
3 -12 V
2 -10 V
2 -10 V
3 -9 V
2 -8 V
3 -7 V
2 -7 V
3 -7 V
2 -6 V
3 -5 V
2 -6 V
3 -5 V
2 -4 V
3 -5 V
2 -4 V
2 -4 V
3 -4 V
2 -4 V
3 -3 V
2 -4 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
2 -2 V
3 -3 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 3 V
3 2 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
2 4 V
3 3 V
2 3 V
3 4 V
2 3 V
3 4 V
2 4 V
3 4 V
2 5 V
3 4 V
2 5 V
3 5 V
2 5 V
2 5 V
3 6 V
2 6 V
3 6 V
2 7 V
3 7 V
2 8 V
3 8 V
2 9 V
3 10 V
2 10 V
3 12 V
2 12 V
2 14 V
3 15 V
2 15 V
3 16 V
2 13 V
3 8 V
2 -1 V
3 -8 V
2 -14 V
3 -15 V
2 -15 V
3 -13 V
2 -13 V
3 -11 V
2 -11 V
2 -9 V
3 -9 V
2 -8 V
3 -7 V
2 -7 V
3 -6 V
2 -6 V
3 -6 V
2 -5 V
3 -4 V
currentpoint stroke M
2 -5 V
3 -4 V
2 -4 V
2 -4 V
3 -4 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 3 V
2 3 V
3 2 V
2 4 V
3 3 V
2 4 V
2 3 V
3 4 V
2 4 V
3 5 V
2 5 V
3 5 V
2 5 V
3 6 V
2 6 V
3 6 V
2 7 V
3 8 V
2 8 V
2 9 V
3 9 V
2 11 V
3 11 V
2 13 V
3 14 V
2 15 V
3 15 V
2 15 V
3 12 V
2 5 V
3 -4 V
2 -12 V
2 -14 V
3 -15 V
2 -14 V
3 -13 V
2 -12 V
3 -11 V
2 -10 V
3 -9 V
2 -8 V
3 -8 V
2 -7 V
3 -6 V
2 -6 V
2 -5 V
3 -5 V
2 -4 V
3 -5 V
2 -3 V
3 -4 V
2 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 3 V
2 3 V
3 4 V
2 4 V
3 4 V
2 5 V
2 5 V
3 5 V
2 6 V
3 7 V
2 7 V
3 8 V
2 9 V
3 10 V
2 11 V
3 12 V
2 13 V
3 14 V
2 15 V
2 15 V
3 13 V
2 6 V
3 -2 V
2 -10 V
3 -14 V
2 -15 V
3 -15 V
2 -13 V
3 -12 V
2 -11 V
3 -10 V
2 -9 V
2 -7 V
3 -8 V
2 -6 V
3 -6 V
2 -5 V
3 -4 V
2 -4 V
3 -4 V
2 -3 V
3 -3 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 2 V
2 2 V
3 3 V
2 3 V
3 4 V
2 4 V
2 5 V
3 6 V
2 6 V
3 8 V
2 8 V
3 10 V
2 10 V
3 12 V
2 14 V
3 14 V
2 14 V
3 12 V
2 7 V
2 -3 V
3 -10 V
2 -14 V
3 -15 V
2 -15 V
3 -14 V
2 -12 V
3 -10 V
2 -10 V
3 -8 V
2 -8 V
3 -6 V
2 -6 V
3 -5 V
2 -4 V
2 -3 V
3 -2 V
2 -2 V
3 -1 V
2 0 V
3 0 V
2 2 V
3 2 V
2 3 V
3 4 V
2 5 V
3 6 V
2 8 V
2 9 V
3 10 V
2 12 V
3 12 V
2 12 V
3 9 V
2 2 V
3 -7 V
2 -13 V
3 -16 V
2 -17 V
3 -15 V
2 -14 V
2 -12 V
3 -11 V
2 -9 V
3 -8 V
2 -7 V
3 -5 V
2 -5 V
3 -3 V
2 -2 V
3 -1 V
2 1 V
3 2 V
2 3 V
2 5 V
3 6 V
2 7 V
3 8 V
2 5 V
3 -1 V
2 -9 V
3 -17 V
2 -21 V
3 -22 V
2 -22 V
3 -20 V
2 -19 V
2 -19 V
3 -17 V
2 -16 V
3 -16 V
2 -14 V
3 -11 V
2 -6 V
3 3 V
2 13 V
3 21 V
2 22 V
3 17 V
2 9 V
2 1 V
3 -2 V
2 -3 V
3 -3 V
2 -1 V
3 1 V
2 3 V
3 5 V
2 7 V
3 9 V
2 9 V
3 8 V
2 3 V
2 -6 V
3 -12 V
2 -16 V
3 -16 V
2 -15 V
3 -14 V
2 -11 V
3 -9 V
2 -9 V
3 -8 V
2 -11 V
3 -11 V
2 -8 V
3 -2 V
2 3 V
2 7 V
3 9 V
2 9 V
3 6 V
2 0 V
3 -8 V
2 -13 V
3 -15 V
2 -14 V
3 -12 V
2 -11 V
3 -9 V
2 -5 V
2 -2 V
3 1 V
2 1 V
3 -4 V
2 -10 V
3 -14 V
2 -12 V
3 -8 V
2 -6 V
3 -5 V
2 -9 V
3 -11 V
2 -13 V
2 -12 V
3 -13 V
2 -14 V
3 -16 V
2 -18 V
3 -17 V
2 -18 V
3 -16 V
2 -13 V
3 -12 V
2 -11 V
3 -13 V
2 -17 V
2 -23 V
3 -33 V
2 -50 V
3 -78 V
2 -37 V
3 56 V
2 27 V
3 8 V
2 -2 V
3 -5 V
2 -2 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
1.000 UL
LT1
2563 1415 M
247 0 V
450 713 M
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 3 V
3 2 V
2 3 V
2 3 V
3 2 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 4 V
3 3 V
2 3 V
3 4 V
2 4 V
2 3 V
3 4 V
2 4 V
3 5 V
2 4 V
3 4 V
2 5 V
3 5 V
2 5 V
3 5 V
2 6 V
3 6 V
2 6 V
2 6 V
3 7 V
2 7 V
3 8 V
2 8 V
3 9 V
2 10 V
3 10 V
2 11 V
3 12 V
2 14 V
3 14 V
2 16 V
2 15 V
3 15 V
2 10 V
3 2 V
2 -7 V
3 -12 V
2 -15 V
3 -15 V
2 -14 V
3 -13 V
2 -12 V
3 -10 V
2 -10 V
2 -9 V
3 -9 V
2 -7 V
3 -7 V
2 -7 V
3 -6 V
2 -6 V
3 -6 V
2 -5 V
3 -5 V
2 -4 V
3 -5 V
2 -4 V
2 -4 V
3 -3 V
2 -4 V
3 -4 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
currentpoint stroke M
2 2 V
3 1 V
2 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 3 V
2 2 V
3 3 V
2 3 V
2 3 V
3 2 V
2 4 V
3 3 V
2 3 V
3 3 V
2 4 V
3 4 V
2 3 V
3 4 V
2 5 V
3 4 V
2 4 V
2 5 V
3 5 V
2 5 V
3 6 V
2 6 V
3 6 V
2 6 V
3 7 V
2 8 V
3 8 V
2 8 V
3 10 V
2 10 V
2 10 V
3 12 V
2 13 V
3 15 V
2 15 V
3 15 V
2 15 V
3 11 V
2 4 V
3 -6 V
2 -12 V
3 -14 V
2 -15 V
3 -14 V
2 -14 V
2 -12 V
3 -10 V
2 -10 V
3 -9 V
2 -9 V
3 -7 V
2 -7 V
3 -7 V
2 -6 V
3 -6 V
2 -5 V
3 -5 V
2 -5 V
2 -4 V
3 -4 V
2 -4 V
3 -4 V
2 -3 V
3 -3 V
2 -4 V
3 -2 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 2 V
2 1 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 3 V
3 3 V
2 4 V
3 3 V
2 4 V
3 4 V
2 4 V
3 5 V
2 5 V
2 5 V
3 6 V
2 6 V
3 6 V
2 7 V
3 8 V
2 8 V
3 9 V
2 10 V
3 11 V
2 12 V
3 13 V
2 14 V
2 16 V
3 15 V
2 13 V
3 7 V
2 -1 V
3 -10 V
2 -14 V
3 -15 V
2 -15 V
3 -13 V
2 -13 V
3 -11 V
2 -11 V
2 -9 V
3 -8 V
2 -8 V
3 -7 V
2 -7 V
3 -6 V
2 -5 V
3 -5 V
2 -5 V
3 -4 V
2 -4 V
3 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 1 V
2 0 V
2 0 V
3 1 V
2 1 V
3 2 V
2 1 V
3 3 V
2 2 V
3 3 V
2 3 V
3 4 V
2 4 V
3 4 V
2 6 V
2 5 V
3 7 V
2 7 V
3 8 V
2 10 V
3 10 V
2 11 V
3 13 V
2 14 V
3 14 V
2 13 V
3 9 V
2 1 V
3 -8 V
2 -13 V
2 -16 V
3 -15 V
2 -15 V
3 -13 V
2 -12 V
3 -11 V
2 -10 V
3 -9 V
2 -8 V
3 -7 V
2 -7 V
3 -5 V
2 -5 V
2 -5 V
3 -4 V
2 -3 V
3 -2 V
2 -3 V
3 -1 V
2 -1 V
3 0 V
2 0 V
3 1 V
2 2 V
3 2 V
2 3 V
2 5 V
3 5 V
2 7 V
3 7 V
2 9 V
3 11 V
2 10 V
3 10 V
2 6 V
3 -1 V
2 -10 V
3 -16 V
2 -19 V
2 -19 V
3 -18 V
2 -17 V
3 -16 V
2 -14 V
3 -14 V
2 -12 V
3 -12 V
2 -11 V
3 -10 V
2 -10 V
3 -9 V
2 -8 V
2 -9 V
3 -8 V
2 -7 V
3 -7 V
2 -6 V
3 -3 V
2 0 V
3 6 V
2 10 V
3 8 V
2 4 V
3 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
3 2 V
2 2 V
3 4 V
2 5 V
3 6 V
2 8 V
3 10 V
2 10 V
3 10 V
2 6 V
2 -1 V
3 -9 V
2 -16 V
3 -18 V
2 -19 V
3 -18 V
2 -16 V
3 -15 V
2 -13 V
3 -10 V
2 -6 V
3 0 V
2 6 V
3 6 V
2 3 V
2 0 V
3 0 V
2 0 V
3 1 V
2 2 V
3 1 V
2 -3 V
3 -9 V
2 -17 V
3 -21 V
2 -17 V
3 -8 V
2 0 V
2 5 V
3 3 V
2 -5 V
3 -9 V
2 -12 V
3 -11 V
2 -11 V
3 -10 V
2 -6 V
3 -6 V
2 -6 V
3 -9 V
2 -11 V
2 -9 V
3 -6 V
2 -8 V
3 -9 V
2 -9 V
3 -10 V
2 -11 V
3 -12 V
2 -15 V
3 -18 V
2 -21 V
3 -26 V
2 -35 V
2 -47 V
3 -74 V
2 -88 V
3 77 V
2 47 V
3 22 V
2 10 V
3 2 V
2 -2 V
3 -2 V
2 -3 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
1.000 UL
LT2
2563 1315 M
247 0 V
450 642 M
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 3 V
2 2 V
2 3 V
3 2 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
2 4 V
3 3 V
2 4 V
3 4 V
2 4 V
3 5 V
2 4 V
3 5 V
2 4 V
3 5 V
2 6 V
3 5 V
2 6 V
2 6 V
3 6 V
2 7 V
3 7 V
2 8 V
3 8 V
2 8 V
3 10 V
2 10 V
3 11 V
2 12 V
3 13 V
2 14 V
2 15 V
3 16 V
2 15 V
3 11 V
2 3 V
3 -5 V
2 -12 V
3 -15 V
2 -15 V
3 -14 V
2 -13 V
3 -12 V
2 -11 V
2 -10 V
3 -10 V
2 -8 V
3 -8 V
2 -7 V
3 -7 V
2 -6 V
3 -6 V
2 -6 V
3 -5 V
2 -5 V
3 -5 V
2 -4 V
2 -4 V
3 -4 V
2 -4 V
3 -4 V
2 -3 V
3 -4 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
2 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
currentpoint stroke M
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
2 4 V
3 3 V
2 4 V
3 4 V
2 5 V
3 4 V
2 5 V
3 5 V
2 5 V
3 5 V
2 6 V
3 6 V
2 7 V
2 7 V
3 7 V
2 8 V
3 9 V
2 9 V
3 11 V
2 11 V
3 12 V
2 13 V
3 15 V
2 15 V
3 16 V
2 13 V
2 9 V
3 0 V
2 -9 V
3 -13 V
2 -15 V
3 -15 V
2 -14 V
3 -13 V
2 -11 V
3 -11 V
2 -10 V
3 -9 V
2 -8 V
3 -7 V
2 -7 V
2 -7 V
3 -5 V
2 -6 V
3 -5 V
2 -5 V
3 -5 V
2 -4 V
3 -4 V
2 -4 V
3 -3 V
2 -4 V
3 -3 V
2 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 4 V
3 5 V
2 5 V
3 6 V
2 5 V
3 7 V
2 7 V
3 8 V
2 9 V
2 10 V
3 10 V
2 12 V
3 13 V
2 15 V
3 14 V
2 13 V
3 9 V
2 0 V
3 -8 V
2 -13 V
3 -16 V
2 -16 V
3 -15 V
2 -14 V
2 -12 V
3 -11 V
2 -11 V
3 -9 V
2 -9 V
3 -8 V
2 -7 V
3 -7 V
2 -6 V
3 -6 V
2 -5 V
3 -5 V
2 -4 V
2 -4 V
3 -3 V
2 -4 V
3 -3 V
2 -2 V
3 -2 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 0 V
2 1 V
2 1 V
3 2 V
2 3 V
3 3 V
2 4 V
3 5 V
2 6 V
3 7 V
2 8 V
3 10 V
2 10 V
3 10 V
2 7 V
2 1 V
3 -7 V
2 -16 V
3 -19 V
2 -21 V
3 -21 V
2 -19 V
3 -19 V
2 -18 V
3 -17 V
2 -16 V
3 -16 V
2 -16 V
2 -16 V
3 -16 V
2 -16 V
3 -16 V
2 -15 V
3 -14 V
2 -8 V
3 1 V
2 11 V
3 18 V
2 23 V
3 25 V
2 25 V
2 23 V
3 20 V
2 13 V
3 3 V
2 -4 V
3 -9 V
2 -10 V
3 -9 V
2 -9 V
3 -7 V
2 -6 V
3 -4 V
2 -4 V
2 -2 V
3 -1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 -4 V
3 -13 V
2 -20 V
3 -26 V
2 -23 V
3 -14 V
2 -4 V
3 4 V
2 9 V
2 12 V
3 12 V
2 11 V
3 7 V
2 0 V
3 -11 V
2 -16 V
3 -20 V
2 -19 V
3 -15 V
2 -9 V
3 0 V
2 3 V
2 1 V
3 -3 V
2 -7 V
3 -9 V
2 -10 V
3 -10 V
2 -11 V
3 -10 V
2 -6 V
3 -4 V
2 -5 V
3 -9 V
2 -10 V
2 -6 V
3 -5 V
2 -5 V
3 -6 V
2 -6 V
3 -5 V
2 -6 V
3 -7 V
2 -7 V
3 -8 V
2 -10 V
3 -11 V
2 -12 V
2 -13 V
3 -15 V
2 -14 V
3 -13 V
2 -9 V
3 -4 V
2 0 V
3 2 V
2 2 V
3 2 V
2 1 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
1.000 UL
LT3
2563 1215 M
247 0 V
450 583 M
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 3 V
2 2 V
2 3 V
3 2 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 4 V
3 3 V
2 4 V
2 4 V
3 4 V
2 4 V
3 5 V
2 4 V
3 5 V
2 5 V
3 5 V
2 5 V
3 6 V
currentpoint stroke M
2 5 V
3 7 V
2 6 V
2 7 V
3 8 V
2 7 V
3 9 V
2 9 V
3 10 V
2 11 V
3 11 V
2 13 V
3 14 V
2 15 V
3 16 V
2 15 V
2 12 V
3 5 V
2 -3 V
3 -11 V
2 -15 V
3 -15 V
2 -14 V
3 -14 V
2 -12 V
3 -12 V
2 -10 V
3 -9 V
2 -9 V
2 -8 V
3 -8 V
2 -7 V
3 -6 V
2 -6 V
3 -6 V
2 -5 V
3 -5 V
2 -5 V
3 -5 V
2 -4 V
3 -4 V
2 -4 V
2 -4 V
3 -3 V
2 -4 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
2 -2 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 3 V
3 3 V
2 2 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 4 V
2 5 V
3 4 V
2 5 V
3 5 V
2 5 V
2 6 V
3 6 V
2 6 V
3 7 V
2 8 V
3 8 V
2 8 V
3 10 V
2 10 V
3 11 V
2 13 V
3 13 V
2 15 V
2 15 V
3 15 V
2 11 V
3 3 V
2 -5 V
3 -12 V
2 -15 V
3 -15 V
2 -15 V
3 -14 V
2 -12 V
3 -11 V
2 -11 V
2 -9 V
3 -9 V
2 -8 V
3 -8 V
2 -6 V
3 -7 V
2 -6 V
3 -6 V
2 -5 V
3 -5 V
2 -4 V
3 -5 V
2 -4 V
2 -4 V
3 -3 V
2 -4 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -2 V
3 -3 V
2 -1 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 2 V
2 1 V
3 2 V
2 3 V
3 2 V
2 4 V
3 3 V
2 4 V
3 5 V
2 6 V
3 6 V
2 7 V
3 8 V
2 10 V
2 10 V
3 12 V
2 11 V
3 11 V
2 6 V
3 -2 V
2 -11 V
3 -17 V
2 -19 V
3 -19 V
2 -19 V
3 -17 V
2 -16 V
2 -16 V
3 -14 V
2 -14 V
3 -13 V
2 -13 V
3 -13 V
2 -12 V
3 -12 V
2 -12 V
3 -12 V
2 -12 V
3 -13 V
2 -12 V
2 -14 V
3 -13 V
2 -14 V
3 -13 V
2 -11 V
3 -5 V
2 5 V
3 14 V
2 21 V
3 25 V
2 25 V
3 25 V
2 23 V
2 17 V
3 7 V
2 -1 V
3 -8 V
2 -10 V
3 -10 V
2 -10 V
3 -9 V
2 -8 V
3 -7 V
2 -6 V
3 -6 V
2 -4 V
2 -3 V
3 -2 V
2 -2 V
3 -1 V
2 0 V
3 0 V
2 -3 V
3 -7 V
2 -15 V
3 -22 V
2 -22 V
3 -17 V
2 -7 V
3 1 V
2 6 V
2 8 V
3 10 V
2 10 V
3 9 V
2 7 V
3 1 V
2 -7 V
3 -16 V
2 -21 V
3 -19 V
2 -13 V
3 -4 V
2 6 V
2 10 V
3 7 V
2 -1 V
3 -8 V
2 -10 V
3 -9 V
2 -5 V
3 -1 V
2 -1 V
3 -4 V
2 -5 V
3 -6 V
2 -6 V
2 -5 V
3 -5 V
2 -6 V
3 -7 V
2 -7 V
3 -7 V
2 -8 V
3 -8 V
2 -9 V
3 -9 V
2 -8 V
3 -9 V
2 -7 V
2 -7 V
3 -4 V
2 -3 V
3 -2 V
2 0 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
1.000 UL
LT4
2563 1115 M
247 0 V
450 534 M
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
currentpoint stroke M
2 1 V
3 1 V
2 2 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
2 1 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
2 2 V
3 3 V
2 2 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
2 4 V
3 3 V
2 4 V
3 4 V
2 4 V
3 5 V
2 4 V
3 5 V
2 5 V
3 5 V
2 5 V
3 6 V
2 6 V
3 6 V
2 6 V
2 8 V
3 7 V
2 8 V
3 9 V
2 9 V
3 10 V
2 12 V
3 12 V
2 13 V
3 14 V
2 16 V
3 15 V
2 14 V
2 9 V
3 0 V
2 -8 V
3 -14 V
2 -15 V
3 -15 V
2 -14 V
3 -13 V
2 -12 V
3 -11 V
2 -10 V
3 -9 V
2 -8 V
2 -8 V
3 -8 V
2 -6 V
3 -7 V
2 -6 V
3 -5 V
2 -6 V
3 -5 V
2 -4 V
3 -5 V
2 -4 V
3 -5 V
2 -3 V
2 -4 V
3 -4 V
2 -3 V
3 -4 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 4 V
3 4 V
2 4 V
3 4 V
2 5 V
2 5 V
3 5 V
2 6 V
3 6 V
2 7 V
3 8 V
2 8 V
3 9 V
2 10 V
3 11 V
2 13 V
3 13 V
2 14 V
3 15 V
2 12 V
2 7 V
3 -2 V
2 -10 V
3 -14 V
2 -17 V
3 -16 V
2 -15 V
3 -14 V
2 -13 V
3 -11 V
2 -11 V
3 -10 V
2 -10 V
2 -8 V
3 -8 V
2 -8 V
3 -7 V
2 -7 V
3 -7 V
2 -6 V
3 -5 V
2 -6 V
3 -5 V
2 -5 V
3 -5 V
2 -5 V
2 -4 V
3 -5 V
2 -4 V
3 -4 V
2 -3 V
3 -4 V
2 -3 V
3 -3 V
2 -4 V
3 -2 V
2 -3 V
3 -3 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 0 V
2 1 V
3 1 V
2 0 V
2 -1 V
3 -5 V
2 -12 V
3 -19 V
2 -21 V
3 -17 V
2 -9 V
3 -2 V
2 0 V
3 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 3 V
3 3 V
2 3 V
3 5 V
2 5 V
3 5 V
2 6 V
2 5 V
3 3 V
2 -4 V
3 -12 V
2 -22 V
3 -28 V
2 -29 V
3 -25 V
2 -16 V
3 -7 V
2 3 V
3 7 V
2 10 V
3 11 V
2 10 V
2 10 V
3 8 V
2 2 V
3 -7 V
2 -16 V
3 -23 V
2 -24 V
3 -20 V
2 -10 V
3 0 V
2 5 V
3 7 V
2 2 V
2 -7 V
3 -16 V
2 -20 V
3 -16 V
2 -10 V
3 -4 V
2 -5 V
3 -10 V
2 -14 V
3 -12 V
2 -6 V
3 -3 V
2 -1 V
2 1 V
3 3 V
2 6 V
3 6 V
2 6 V
3 6 V
2 6 V
3 5 V
2 4 V
3 4 V
2 4 V
3 2 V
2 3 V
2 2 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
1.000 UL
LT6
2563 1015 M
247 0 V
450 496 M
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
currentpoint stroke M
2 0 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 3 V
3 2 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
2 4 V
3 3 V
2 3 V
3 4 V
2 3 V
2 4 V
3 4 V
2 4 V
3 5 V
2 4 V
3 5 V
2 5 V
3 5 V
2 6 V
3 6 V
2 6 V
3 7 V
2 7 V
2 8 V
3 8 V
2 9 V
3 10 V
2 10 V
3 12 V
2 13 V
3 13 V
2 15 V
3 16 V
2 14 V
3 10 V
2 2 V
2 -7 V
3 -12 V
2 -16 V
3 -15 V
2 -15 V
3 -13 V
2 -13 V
3 -11 V
2 -11 V
3 -9 V
2 -9 V
3 -8 V
2 -8 V
3 -7 V
2 -7 V
2 -6 V
3 -6 V
2 -6 V
3 -5 V
2 -6 V
3 -5 V
2 -4 V
3 -5 V
2 -4 V
3 -4 V
2 -4 V
3 -4 V
2 -4 V
2 -3 V
3 -3 V
2 -4 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 3 V
3 3 V
2 4 V
3 4 V
2 4 V
3 5 V
2 5 V
2 6 V
3 7 V
2 7 V
3 8 V
2 9 V
3 10 V
2 12 V
3 12 V
2 13 V
3 12 V
2 10 V
3 2 V
2 -6 V
2 -14 V
3 -17 V
2 -18 V
3 -17 V
2 -17 V
3 -15 V
2 -14 V
3 -13 V
2 -13 V
3 -11 V
2 -11 V
3 -11 V
2 -10 V
2 -10 V
3 -9 V
2 -10 V
3 -9 V
2 -9 V
3 -8 V
2 -9 V
3 -9 V
2 -9 V
3 -9 V
2 -9 V
3 -10 V
2 -10 V
2 -10 V
3 -11 V
2 -11 V
3 -12 V
2 -12 V
3 -10 V
2 -5 V
3 3 V
2 13 V
3 21 V
2 25 V
3 26 V
2 26 V
2 25 V
3 21 V
2 13 V
3 2 V
2 -5 V
3 -9 V
2 -10 V
3 -11 V
2 -10 V
3 -9 V
2 -9 V
3 -7 V
2 -8 V
2 -7 V
3 -7 V
2 -6 V
3 -6 V
2 -6 V
3 -6 V
2 -5 V
3 -3 V
2 1 V
3 5 V
2 9 V
3 7 V
2 2 V
3 -1 V
2 -4 V
2 -4 V
3 -4 V
2 -3 V
3 -4 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -3 V
2 -2 V
3 -3 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
stroke
grestore
end
showpage
}}%
\put(2513,1015){\makebox(0,0)[r]{$0.32a$}}%
\put(2513,1115){\makebox(0,0)[r]{$0.16a$}}%
\put(2513,1215){\makebox(0,0)[r]{$0.08a$}}%
\put(2513,1315){\makebox(0,0)[r]{$0.04a$}}%
\put(2513,1415){\makebox(0,0)[r]{$0.02a$}}%
\put(2513,1515){\makebox(0,0)[r]{$h=0.01a$}}%
\put(532,1509){\makebox(0,0)[l]{$\vert E_z/E_0 \vert^2 $}}%
\put(2582,301){\makebox(0,0)[l]{$\omega/\omega_p$}}%
\put(2910,100){\makebox(0,0){ 0.4}}%
\put(2090,100){\makebox(0,0){ 0.3}}%
\put(1270,100){\makebox(0,0){ 0.2}}%
\put(450,100){\makebox(0,0){ 0.1}}%
\put(400,1390){\makebox(0,0)[r]{$10^8$}}%
\put(400,914){\makebox(0,0)[r]{$10^4$}}%
\put(400,438){\makebox(0,0)[r]{$1$}}%
\end{picture}%
\endgroup
\endinput

